Sparsity-Preserving Encodings for Straggler-Optimal Distributed Matrix Computations at the Edge

Matrix computations are a fundamental building-block of edge computing systems, with a major recent uptick in demand due to their use in AI/ML training and inference procedures. Existing approaches for distributing matrix computations involve allocating coded combinations of submatrices to worker nodes, to build resilience to slower nodes, called stragglers. In the edge learning context, however, these approaches will compromise sparsity properties that are often present in the original matrices found at the edge server. In this study, we consider the challenge of augmenting such approaches to preserve input sparsity when distributing the task across edge devices, thereby retaining the associated computational efficiency enhancements. First, we find a lower bound on the weight of coding, i.e., the number of submatrices to be combined to obtain coded submatrices, to provide the resilience to the maximum possible number of straggler devices (for given number of devices and their storage constraints). Next we propose distributed matrix computation schemes which meet the exact lower bound on the weight of the coding. Numerical experiments conducted in Amazon Web Services (AWS) validate our assertions regarding straggler mitigation and computation speed for sparse matrices.

==> barchart.tex <==
\begin{figure}[t]
\centering
%\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.93\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width = 5.5in,
height = 3.603in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=20pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Encoding weights},
%ymode=log,
symbolic x coords={{\Large MV: n = 30, s = 9}, {\Large MM: n = 36, s = 8}, {\Large MM: n = 56, s = 14}},
xtick = data,
scaled y ticks = false,
enlarge x limits= 0.2,
ymin=0,
ymax=16,
log origin=infty,
legend cell align=left,
legend style={at={(0.1,0.67)}, nodes={scale=1.6}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    % \addplot[style={fill=mycolor2,mark=none}]
    %         coordinates {({\Large n = X, s = Y}, 2.6412e-5) ({\Large n = X, s = z},6.5986e-6)};
    % \addlegendentry{Dense Codes \cite{yu2017polynomial, 8849468, 8919859}}
    
    \addplot[style={fill=orange!50,mark=none}]
            coordinates {({\Large MV: n = 30, s = 9}, 10) ({\Large MM: n = 36, s = 8}, 9) ({\Large MM: n = 56, s = 14}, 15)};
    \addlegendentry{Cyclic-random code \cite{das2023distributed}}
    
    \addplot[style={fill=mycolor1,mark=none}]
            coordinates {({\Large MV: n = 30, s = 9}, 7) ({\Large MM: n = 36, s = 8}, 8) ({\Large MM: n = 56, s = 14}, 12)};
    \addlegendentry{Proposed Approach}
    
    \addplot[style={fill=green,mark=none}]
             coordinates {({\Large MV: n = 30, s = 9}, 7) ({\Large MM: n = 36, s = 8}, 7) ({\Large MM: n = 56, s = 14}, 12) };
    \addlegendentry{Theoretical Lower Bound}
    \end{axis}

\end{tikzpicture}%
}
\caption{\small Comparison of encoding weights in matrix-vector (MV) and matrix-matrix (MM) multiplication between the method in \cite{das2023distributed}, our proposed approach, and the theoretical lower bound for different choices of $n$ and $s$.}
\vspace{0.1 in}
\label{fig:weight_comp}
\end{figure}


==> hetero_8.tex <==
\begin{figure}[t]
\centering
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%

%\captionsetup{justification=centering}
%\resizebox{0.99\linewidth}{!}{
\resizebox{0.99\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
    node [] (blk1) {\includegraphics[width=0.16\textwidth]{laptop.jpg}}
    node [] at (2.9,-0.5) (blk2) {\includegraphics[width=0.13\textwidth]{tablet.png}}
    node [right = 0.15 cm of blk2] (blk3) {\includegraphics[width=0.13\textwidth]{tablet.png}}
    node [] at (8.4,-1) (blk4) {\includegraphics[width=0.06\textwidth]{phone.jpg}}
    node [right = 1.4 cm of blk4] (blk5) {\includegraphics[width=0.06\textwidth]{phone.jpg}}
    node []  at (2,-5) (blk6) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node []  at (6,-5) (blk7) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node []  at (10,-5) (blk8) {\includegraphics[width=0.06\textwidth]{blue.png}}

        
    node [] at (0,0.1) {\LARGE $W0$}
    node [] at (3.1,-0.5) {\large $W1$}
    node [] at (5.9,-0.5) {\large $W2$}
    node [] at (8.35,-1) {$W3$}
    node [] at (11.1,-1) {$W4$}
    node [] at (2,-5) {\large$W5$}
    node [] at (5.95,-5) {\large$W6$}
    node [] at (10,-5) {\large$W7$}



    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk1] (blk11) {$\left\lbrace\bfA_0, \bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.001 cm of blk11] (blk12) {$\left\lbrace\bfA_1, \bfA_2, \bfA_3 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.001 cm of blk12] (blk13) {$\left\lbrace\bfA_2, \bfA_3, \bfA_4 \right\rbrace$}
    
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk2] (blk21) {$\left\lbrace\bfA_3, \bfA_4, \bfA_5 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.005 cm of blk21] (blk22) {$\left\lbrace\bfA_4, \bfA_5, \bfA_6 \right\rbrace$}
    
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk3] (blk31) {$\left\lbrace\bfA_5, \bfA_6, \bfA_7 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.005 cm of blk31] (blk32) {$\left\lbrace\bfA_6, \bfA_7, \bfA_8 \right\rbrace$}
    
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk4] (blk41) {$\left\lbrace\bfA_7, \bfA_8, \bfA_0 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk5] (blk51) {$\left\lbrace\bfA_8, \bfA_0, \bfA_1 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk6] (blk61) {$\left\lbrace\bfA_0, \bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk7] (blk71) {$\left\lbrace\bfA_3, \bfA_4, \bfA_5 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk8] (blk81) {$\left\lbrace\bfA_6, \bfA_7, \bfA_8 \right\rbrace$}
    
    
;
\draw[<-](blk1) -- node{} (blk11);
\draw[<-](blk2) -- node{} (blk21);
\draw[<-](blk3) -- node{} (blk31);
\draw[<-](blk4) -- node{} (blk41);
\draw[<-](blk5) -- node{} (blk51);
\draw[<-](blk6) -- node{} (blk61);
\draw[<-](blk7) -- node{} (blk71);
\draw[<-](blk8) -- node{} (blk81);


\end{tikzpicture}
}
\caption{\small A heterogeneous system where $\bar{n} = 8$ and $\bar{k}_A = 5$, and thus $n = 12$ and $k_A = 9$. First, $W_0$ is assigned thrice, and each of $W_1$ and $W_2$ is assigned twice the load of each of $W_3, W_4, \dots, W_7$. This system is resilient to any $s = 3$ block-column processing, i.e., it is resilient to any three type $0$ nodes (e.g., $W_3$ and $W_6$) or any one type $2$ node (e.g., $W_0$).}
\vspace{0.2 in}
\label{hetero8}
\end{figure} 



==> matmat_30.tex <==
\begin{figure}[t]
\centering
%\captionsetup{justification=centering}
\resizebox{0.91\linewidth}{!}{
%\resizebox{0.6\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
    node [] (blk1) 
    {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.7 cm of blk1] (blk2) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.7 cm of blk2] (blk3) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.7 cm of blk3] (blk4) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [below = 2.3 cm of blk1] (blk5) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.7 cm of blk5] (blk6) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.7 cm of blk6] (blk7) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.7 cm of blk7] (blk8) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [below = 2.3 cm of blk5] (blk9) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.7 cm of blk9] (blk10) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.7 cm of blk10] (blk11) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.7 cm of blk11] (blk12) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [below = 2.3 cm of blk9] (blk13) {\includegraphics[width=0.063\textwidth]{blue.png}}
    node [right = 1.7 cm of blk13] (blk14) {\includegraphics[width=0.063\textwidth]{blue.png}}
    node [right = 1.7 cm of blk14] (blk15) {\includegraphics[width=0.063\textwidth]{blue.png}}
    node [right = 1.7 cm of blk15] (blk16) {\includegraphics[width=0.063\textwidth]{blue.png}}
    node [below = 2.3 cm of blk13] (blk17) {\includegraphics[width=0.063\textwidth]{blue.png}}
    node [right = 1.7 cm of blk17] (blk18) {\includegraphics[width=0.063\textwidth]{blue.png}}
    node [right = 1.7 cm of blk18] (blk19) {\includegraphics[width=0.063\textwidth]{blue.png}}
    node [right = 1.7 cm of blk19] (blk20) {\includegraphics[width=0.063\textwidth]{blue.png}}
    
    node [] at (0,0) {$W0$}
    node [] at (3.05,0) {$W1$}
    node [] at (6.1,0) {$W2$}
    node [] at (9.15,0) {$W3$}
    node [] at (0,-4.15) {$W4$}
    node [] at (3.05,-4.15) {$W5$}
    node [] at (6.1,-4.15) {$W6$}
    node [] at (9.15,-4.15) {$W7$}
    node [] at (0,-8.3) {$W8$}
    node [] at (3.05,-8.3) {$W9$}
    node [] at (6.1,-8.3) {$W10$}
    node [] at (9.15,-8.3) {$W11$}
    node [] at (0,-12.45) {$W12$}
    node [] at (3.1,-12.45) {$W13$}
    node [] at (6.2,-12.45) {$W14$}
    node [] at (9.3,-12.45) {$W15$}
    node [] at (0,-16.7) {$W16$}
    node [] at (3.1,-16.7) {$W17$}
    node [] at (6.2,-16.7) {$W18$}
    node [] at (9.3,-16.7) {$W19$}
    % node [sum, minimum size = 1.35cm, fill=blue!30] (blk1) {$W0$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.4 cm of blk1] (blk2) {$W1$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.4 cm of blk2] (blk3) {$W2$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.4 cm of blk3] (blk4) {$W3$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,below = 2.5 cm of blk1] (blk5) {$W4$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.4 cm of blk5] (blk6) {$W5$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.4 cm of blk6] (blk7) {$W6$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.4 cm of blk7] (blk8) {$W7$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,below = 2.5 cm of blk5] (blk9) {$W8$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.4 cm of blk9] (blk10) {$W9$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.4 cm of blk10] (blk11) {$W10$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.4 cm of blk11] (blk12) {$W11$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,below = 2.5 cm of blk9] (blk13) {$W12$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.4 cm of blk13] (blk14) {$W13$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.4 cm of blk14] (blk15) {$W14$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.4 cm of blk15] (blk16) {$W15$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,below = 2.5 cm of blk13] (blk17) {$W16$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.4 cm of blk17] (blk18) {$W17$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.4 cm of blk18] (blk19) {$W18$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.4 cm of blk19] (blk20) {$W19$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.1 cm of blk20] (blk21) {$W20$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.1 cm of blk21] (blk22) {$W21$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.1 cm of blk22] (blk23) {$W22$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.1 cm of blk23] (blk24) {$W23$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,below = 2.5 cm of blk19] (blk25) {$W24$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.1 cm of blk25] (blk26) {$W25$}
    % node [sum, minimum size = 1.35cm,fill=blue!30,right = 1.1 cm of blk26] (blk27) {$W26$}
    
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk1] (blk1_1) {$\left\lbrace\bfA_0, \bfA_1 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk2] (blk2_1) {$\left\lbrace\bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk3] (blk3_1) {$\left\lbrace\bfA_2, \bfA_3\right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk4] (blk4_1) {$\left\lbrace\bfA_3, \bfA_0 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk5] (blk5_1) {$\left\lbrace\bfA_0, \bfA_1\right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk6] (blk6_1) {$\left\lbrace\bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk7] (blk7_1) {$\left\lbrace\bfA_2, \bfA_3 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk8] (blk8_1) {$\left\lbrace\bfA_3, \bfA_0 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk9] (blk9_1) {$\left\lbrace\bfA_0, \bfA_1\right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk10] (blk10_1) {$\left\lbrace\bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk11] (blk11_1) {$\left\lbrace\bfA_2, \bfA_3\right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk12] (blk12_1) {$\left\lbrace\bfA_3, \bfA_0 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk13] (blk13_1) {$\left\lbrace\bfA_0, \bfA_1 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk14] (blk14_1) {$\left\lbrace\bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk15] (blk15_1) {$\left\lbrace\bfA_2, \bfA_3\right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk16] (blk16_1) {$\left\lbrace\bfA_3, \bfA_0 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk17] (blk17_1) {$\left\lbrace\bfA_0, \bfA_1\right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk18] (blk18_1) {$\left\lbrace\bfA_2, \bfA_3 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk19] (blk19_1) {$\left\lbrace\bfA_0, \bfA_1 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6em, below = 0.5 cm of blk20] (blk20_1) {$\left\lbrace\bfA_2, \bfA_3 \right\rbrace$}
   %  node [block, fill=green!30, minimum width = 5em, below = 0.5 cm of blk21] (blk21_1) {$\left\lbrace\bfA_2, \bfA_3\right\rbrace$}
   % node [block, fill=green!30, minimum width = 5em, below = 0.5 cm of blk22] (blk22_1) {$\left\lbrace\bfA_3, \bfA_4 \right\rbrace$}
   %  node [block, fill=green!30, minimum width = 5em, below = 0.5 cm of blk23] (blk23_1) {$\left\lbrace\bfA_4, \bfA_5\right\rbrace$}
   %  node [block, fill=green!30, minimum width = 5em, below = 0.5 cm of blk24] (blk24_1) {$\left\lbrace\bfA_5, \bfA_0 \right\rbrace$}
   %  node [block, fill=green!30, minimum width = 5em, below = 0.5 cm of blk25] (blk25_1) {$\left\lbrace\bfA_0, \bfA_1\right\rbrace$}
   %  node [block, fill=green!30, minimum width = 5em, below = 0.5 cm of blk26] (blk26_1) {$\left\lbrace\bfA_1, \bfA_2 \right\rbrace$}
   %  node [block, fill=green!30, minimum width = 5em, below = 0.5 cm of blk27] (blk27_1) {$\left\lbrace\bfA_2, \bfA_3 \right\rbrace$}
   
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk1_1] (blk1_2) {$\left\lbrace\bfB_0, \bfB_1 \right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk2_1] (blk2_2) {$\left\lbrace\bfB_0, \bfB_1 \right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk3_1] (blk3_2) {$\left\lbrace\bfB_0, \bfB_1 \right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk4_1] (blk4_2) {$\left\lbrace\bfB_0, \bfB_1 \right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk5_1] (blk5_2) {$\left\lbrace\bfB_1, \bfB_2\right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk6_1] (blk6_2) {$\left\lbrace\bfB_1, \bfB_2\right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk7_1] (blk7_2) {$\left\lbrace\bfB_1, \bfB_2 \right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk8_1] (blk8_2) {$\left\lbrace\bfB_1, \bfB_2 \right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk9_1] (blk9_2) {$\left\lbrace\bfB_2, \bfB_3\right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk10_1] (blk10_2) {$\left\lbrace\bfB_2, \bfB_3 \right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk11_1] (blk11_2) {$\left\lbrace\bfB_2, \bfB_3\right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk12_1] (blk12_2) {$\left\lbrace\bfB_2, \bfB_3\right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk13_1] (blk13_2) {$\left\lbrace\bfB_3, \bfB_0\right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk14_1] (blk14_2) {$\left\lbrace\bfB_3, \bfB_0\right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk15_1] (blk15_2) {$\left\lbrace\bfB_3, \bfB_0\right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk16_1] (blk16_2) {$\left\lbrace\bfB_3, \bfB_0\right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk17_1] (blk17_2) {$\left\lbrace\bfB_0, \bfB_1\right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk18_1] (blk18_2) {$\left\lbrace\bfB_0, \bfB_1\right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk19_1] (blk19_2) {$\left\lbrace\bfB_2, \bfB_3\right\rbrace$}
    node [block, fill=orange!30, minimum width = 6em, below = 0.0005 cm of blk20_1] (blk20_2) {$\left\lbrace\bfB_2, \bfB_3\right\rbrace$}
    % node [block, fill=orange!30, minimum width = 5em, below = 0.0005 cm of blk21_1] (blk21_2) {$\left\lbrace\bfB_3, \bfB_0\right\rbrace$}
    % % node [block, fill=orange!30, minimum width = 5em, below = 0.0005 cm of blk22_1] (blk22_2) {$\left\lbrace\bfB_3, \bfB_0\right\rbrace$}
    % % node [block, fill=orange!30, minimum width = 5em, below = 0.0005 cm of blk23_1] (blk23_2) {$\left\lbrace\bfB_3, \bfB_0\right\rbrace$}
    % % node [block, fill=orange!30, minimum width = 5em, below = 0.0005 cm of blk24_1] (blk24_2) {$\left\lbrace\bfB_3, \bfB_0\right\rbrace$}
    % % node [block, fill=orange!30, minimum width = 5em, below = 0.0005 cm of blk25_1] (blk25_2) {$\left\lbrace\bfB_0, \bfB_1 \right\rbrace$}
    % % node [block, fill=orange!30, minimum width = 5em, below = 0.0005 cm of blk26_1] (blk26_2) {$\left\lbrace\bfB_0, \bfB_1 \right\rbrace$}
    % % node [block, fill=orange!30, minimum width = 5em, below = 0.0005 cm of blk27_1] (blk27_2) {$\left\lbrace\bfB_0, \bfB_1\right\rbrace$}

    
;
\draw[<-](blk1) -- node{} (blk1_1);
\draw[<-](blk2) -- node{} (blk2_1);
\draw[<-](blk3) -- node{} (blk3_1);
\draw[<-](blk4) -- node{} (blk4_1);
\draw[<-](blk5) -- node{} (blk5_1);
\draw[<-](blk6) -- node{} (blk6_1);
\draw[<-](blk7) -- node{} (blk7_1);
\draw[<-](blk8) -- node{} (blk8_1);
\draw[<-](blk9) -- node{} (blk9_1);
\draw[<-](blk10) -- node{} (blk10_1);
\draw[<-](blk11) -- node{} (blk11_1);
\draw[<-](blk12) -- node{} (blk12_1);
\draw[<-](blk13) -- node{} (blk13_1);
\draw[<-](blk14) -- node{} (blk14_1);
\draw[<-](blk15) -- node{} (blk15_1);
\draw[<-](blk16) -- node{} (blk16_1);
\draw[<-](blk17) -- node{} (blk17_1);
\draw[<-](blk18) -- node{} (blk18_1);
\draw[<-](blk19) -- node{} (blk19_1);
\draw[<-](blk20) -- node{} (blk20_1);
% \draw[->](blk21) -- node{} (blk21_1);
% \draw[->](blk22) -- node{} (blk22_1);
% \draw[->](blk23) -- node{} (blk23_1);
% \draw[->](blk24) -- node{} (blk24_1);
% \draw[->](blk25) -- node{} (blk25_1);
% \draw[->](blk26) -- node{} (blk26_1);
% \draw[->](blk27) -- node{} (blk27_1);


\end{tikzpicture}
}
\caption{\small Submatrix allocation according to Alg. \ref{Alg:New_matmat} when $n = 20$ with $\gamma_A = \gamma_B = \frac{1}{4}$; thus resilient to $s = n - \frac{1}{\gamma_A \gamma_B} = 4$ straggler devices. The weights of the submatrices are $\omega_A = \omega_B = 2$. Any assignment $\{\bfA_i, \bfA_j\}$ or $\{\bfB_i, \bfB_j\}$ indicates a random linear combination of the corresponding submatrices where the coefficients are chosen i.i.d. at random from a continuous distribution.}
\label{fig:matmat20}
    \vspace{0.1 in}
\end{figure} 



==> matrixvector_n_6_new.tex <==
\begin{figure}[t]
\centering
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%

%\captionsetup{justification=centering}
%\resizebox{0.99\linewidth}{!}{
\resizebox{0.85\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw

    node [] (blk1) {\includegraphics[width=0.05\textwidth]{blue2.png}}
    node [right = 1 cm of blk1] (blk2) {\includegraphics[width=0.05\textwidth]{blue2.png}}
    node [right = 1 cm of blk2] (blk3) {\includegraphics[width=0.05\textwidth]{blue2.png}}
    node [right = 1 cm of blk3] (blk4) {\includegraphics[width=0.05\textwidth]{blue2.png}}
    node [right = 1 cm of blk4] (blk5) {\includegraphics[width=0.05\textwidth]{blue2.png}}
    node [right = 1 cm of blk5] (blk6) {\includegraphics[width=0.05\textwidth]{blue2.png}}
    node [] at (5.4,-4.8) (blk00) {\includegraphics[width=0.2\textwidth]{server.jpg}}
    node [] at (0,0) {$W0$}
    node [] at (2.15,0) {$W1$}
    node [] at (4.3,0) {$W2$}
    node [] at (6.5,0) {$W3$}
    node [] at (8.65,0) {$W4$}
    node [] at (10.85,0) {$W5$}
    % node [sum, minimum size = 0.8cm, fill=blue!30] (blk1) {$W0$}
    % node [sum, minimum size = 0.8cm,fill=blue!30,right = 1 cm of blk1] (blk2) {$W1$}
    % node [sum, minimum size = 0.8cm,fill=blue!30,right = 1 cm of blk2] (blk3) {$W2$}
    % node [sum, minimum size = 0.8cm,fill=blue!30,right = 1 cm of blk3] (blk4) {$W3$}
    % node [sum, minimum size = 0.8cm,fill=blue!30,right = 1 cm of blk4] (blk5) {$W4$}
    % node [sum, minimum size = 0.8cm,fill=blue!30,right = 1 cm of blk5] (blk6) {$W5$}
    
    node [block, fill=green!30, minimum width = 4.8em, below = 0.5 cm of blk1] (blk11) {$\left\lbrace\bfA_0, \bfA_1 \right\rbrace$}
    node [block, fill=green!30, minimum width = 4.8em, below = 0.5 cm of blk2] (blk21) {$\left\lbrace\bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=green!30, minimum width = 4.8em, below = 0.5 cm of blk3] (blk31) {$\left\lbrace\bfA_2, \bfA_3 \right\rbrace$}
    node [block, fill=green!30, minimum width = 4.8em, below = 0.5 cm of blk4] (blk41) {$\left\lbrace\bfA_3, \bfA_0 \right\rbrace$}
    node [block, fill=green!30, minimum width = 4.8em, below = 0.5 cm of blk5] (blk51) {$\left\lbrace\bfA_0, \bfA_1\right\rbrace$}
    node [block, fill=green!30, minimum width = 4.8em, below = 0.5 cm of blk6] (blk61) {$\left\lbrace\bfA_2, \bfA_3 \right\rbrace$}
        
;
\draw[<-](blk1) -- node{} (blk11);
\draw[<-](blk2) -- node{} (blk21);
\draw[<-](blk3) -- node{} (blk31);
\draw[<-](blk4) -- node{} (blk41);
\draw[<-](blk5) -- node{} (blk51);
\draw[<-](blk6) -- node{} (blk61);

\path[every node/.style={font=\sffamily\small}]
(blk00) edge[bend left=30, dashed, ->] node [right] {} (blk11)
(blk00) edge[bend left=30, dashed, ->] node [right] {} (blk21)
(blk00) edge[bend left=10, dashed, ->] node [right] {} (blk31)
(blk00) edge[bend right=10, dashed, ->] node [right] {} (blk41)
(blk00) edge[bend right=30, dashed, ->] node [right] {} (blk51)
(blk00) edge[bend right=30, dashed, ->] node [right] {} (blk61);

\end{tikzpicture}
}
\caption{\small Submatrix allocation by the edge server to a system with $n = 6$ devices, $s = 2$ stragglers and $\gamma_A = \frac{1}{4}$ according to Alg. \ref{Alg:New_matvec}. Here, the weight of every coded submatrix is $\omega_A = \Bigl\lceil\frac{k_A(s+1)}{k_A + s}\Bigr\rceil = 2$. Any $\{\bfA_i, \bfA_j\}$ indicates a random linear combination of $\bfA_i$ and $\bfA_j$.}
\label{matvec6_new}
\vspace{0.1 in}
\end{figure} 



==> matrixvector_opt_n_12.tex <==
\begin{figure}[t]
\centering
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%

%\captionsetup{justification=centering}
%\resizebox{0.99\linewidth}{!}{
\resizebox{0.99\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
    node [] (blk1) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.8 cm of blk1] (blk2) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.8 cm of blk2] (blk3) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.8 cm of blk3] (blk4) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [below = 1.8 cm of blk1] (blk5) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.8 cm of blk5] (blk6) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.8 cm of blk6] (blk7) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.8 cm of blk7] (blk8) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [below = 1.8 cm of blk5] (blk9) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.8 cm of blk9] (blk_10) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.8 cm of blk_10] (blk_11) {\includegraphics[width=0.06\textwidth]{blue.png}}
    node [right = 1.8 cm of blk_11] (blk_12) {\includegraphics[width=0.06\textwidth]{blue.png}}
    
    node [] at (0,0) {$W0$}
    node [] at (3.15,0) {$W1$}
    node [] at (6.3,0) {$W2$}
    node [] at (9.45,0) {$W3$}
    node [] at (0,-3.6) {$W4$}
    node [] at (3.15,-3.6) {$W5$}
    node [] at (6.3,-3.6) {$W6$}
    node [] at (9.45,-3.6) {$W7$}
    node [] at (0,-7.3) {$W8$}
    node [] at (3.15,-7.3) {$W9$}
    node [] at (6.3,-7.3) {$W10$}
    node [] at (9.45,-7.3) {$W11$}
    
    % node [sum, minimum size = 1.3cm, fill=blue!30] (blk1) {$W0$}
    % node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk1] (blk2) {$W1$}
    % node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk2] (blk3) {$W2$}
    % node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk3] (blk4) {$W3$}
    % node [sum, minimum size = 1.3cm,fill=blue!30,below = 1.8 cm of blk1] (blk5) {$W4$}
    % node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk5] (blk6) {$W5$}
    % node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk6] (blk7) {$W6$}
    % node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk7] (blk8) {$W7$}
    % node [sum, minimum size = 1.3cm,fill=blue!30,below = 1.8 cm of blk5] (blk9) {$W8$}
    % node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk9] (blk_10) {$W9$}
    % node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk_10] (blk_11) {$W10$}
    % node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk_11] (blk_12) {$W11$}

    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk1] (blk11) {$\left\lbrace\bfA_0, \bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk2] (blk21) {$\left\lbrace\bfA_1, \bfA_2, \bfA_3 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk3] (blk31) {$\left\lbrace\bfA_2, \bfA_3, \bfA_4 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk4] (blk41) {$\left\lbrace\bfA_3, \bfA_4, \bfA_5 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk5] (blk51) {$\left\lbrace\bfA_4, \bfA_5, \bfA_6 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk6] (blk61) {$\left\lbrace\bfA_5, \bfA_6, \bfA_7 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk7] (blk71) {$\left\lbrace\bfA_6, \bfA_7, \bfA_8 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk8] (blk81) {$\left\lbrace\bfA_7, \bfA_8, \bfA_0 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk9] (blk91) {$\left\lbrace\bfA_8, \bfA_0, \bfA_1 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk_10] (blk_101) {$\left\lbrace\bfA_0, \bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk_11] (blk_111) {$\left\lbrace\bfA_3, \bfA_4, \bfA_5 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk_12] (blk_121) {$\left\lbrace\bfA_6, \bfA_7, \bfA_8 \right\rbrace$}
    
;
\draw[<-](blk1) -- node{} (blk11);
\draw[<-](blk2) -- node{} (blk21);
\draw[<-](blk3) -- node{} (blk31);
\draw[<-](blk4) -- node{} (blk41);
\draw[<-](blk5) -- node{} (blk51);
\draw[<-](blk6) -- node{} (blk61);
\draw[<-](blk7) -- node{} (blk71);
\draw[<-](blk8) -- node{} (blk81);
\draw[<-](blk9) -- node{} (blk91);
\draw[<-](blk_10) -- node{} (blk_101);
\draw[<-](blk_11) -- node{} (blk_111);
\draw[<-](blk_12) -- node{} (blk_121);

\end{tikzpicture}
}
\caption{\small Submatrix allocation for $n = 12$ workers and $s = 3$ stragglers, with $\gamma_A = \frac{1}{9}$ according to Alg. \ref{Alg:New_matvec}. Here, the weight of every submatrix is $\omega_A = \Bigl\lceil\frac{k_A(s+1)}{k_A + s}\Bigr\rceil = 3$. Any $\{\bfA_i, \bfA_j, \bfA_k\}$ indicates a random linear combination of the corresponding submatrices where the coefficients are chosen i.i.d. at random from a continuous distribution.}
\vspace{0.2 in}
\label{matvec12_opt}
\end{figure} 



==> scale.tex <==
\begin{figure}[t]
\centering
%\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
width = 5.5in,
height = 4.03in,
at={(2.6in,0.852in)},
major x tick style = transparent,
ybar=2*\pgflinewidth,
bar width=14pt,
ymajorgrids,
xmajorgrids,
xlabel style={font=\color{white!15!black}, font = \Large},
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Worst case condition number ($\kappa_{worst}$)},
ymode=log,
symbolic x coords={{\Large n = 20, s = 3}, {\Large n = 20, s = 4}, {\Large n = 40, s = 3}, {\Large n = 40, s = 4}},
xtick = data,
scaled y ticks = false,
enlarge x limits= 0.15,
ymin=1e2,
ymax=1e10,
log origin=infty,
legend cell align=left,
legend style={at={(0.03,0.63)}, nodes={scale=1.6}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
    ]
    % \addplot[style={fill=mycolor2,mark=none}]
    %         coordinates {({\Large n = X, s = Y}, 2.6412e-5) ({\Large n = X, s = z},6.5986e-6)};
    % \addlegendentry{Dense Codes \cite{yu2017polynomial, 8849468, 8919859}}
    
    \addplot[style={fill=mycolor1,mark=none}]
            coordinates {({\Large n = 20, s = 3}, 3.8e4) ({\Large n = 20, s = 4}, 4.1e5) ({\Large n = 40, s = 3}, 1.8e6) ({\Large n = 40, s = 4}, 8.1e7)};
    \addlegendentry{Ortho-Poly Code \cite{8849468}}
    
    \addplot[style={fill=mycolor2,mark=none}]
            coordinates {({\Large n = 20, s = 3}, 9.1e3) ({\Large n = 20, s = 4}, 3.2e4) ({\Large n = 40, s = 3}, 3.9e5) ({\Large n = 40, s = 4}, 3.4e6)};
    \addlegendentry{RKRP Code \cite{8919859}}
    
    \addplot[style={fill=yellow!70,mark=none}]
            coordinates {({\Large n = 20, s = 3}, 7.9e4) ({\Large n = 20, s = 4}, 7.3e5) ({\Large n = 40, s = 3}, 1.3e7) ({\Large n = 40, s = 4}, 6.3e8)};
    \addlegendentry{Cyclic-random code \cite{das2023distributed}}
    
    \addplot[style={fill=green!70,mark=none}]
             coordinates {({\Large n = 20, s = 3}, 2.1e4) ({\Large n = 20, s = 4}, 6.9e4) ({\Large n = 40, s = 3}, 8.1e5) ({\Large n = 40, s = 4}, 1.7e7)};
    \addlegendentry{Proposed Approach}
    \end{axis}

\end{tikzpicture}%
}
\caption{\small Comparison of worst case condition numbers ($\kappa_{worst}$) of the encoding matrices obtained by different methods in distributed matrix-vector multiplication with different choices of $n$ and $s$.}
\vspace{0.1 in}
\label{fig:kappaworst}
\end{figure}

